3D Rendering Framework for Data Augmentation in Optical Character Recognition

In this paper, we propose a data augmentation framework for Optical Character Recognition (OCR). The proposed framework is able to synthesize new viewing angles and illumination scenarios, effectively enriching any available OCR dataset. Its modular structure allows to be modified to match individual user requirements. The framework enables to comfortably scale the enlargement factor of the available dataset. Furthermore, the proposed method is not restricted to single frame OCR but can also be applied to video OCR. We demonstrate the performance of our framework by augmenting a 15% subset of the common Brno Mobile OCR dataset. Our proposed framework is capable of leveraging the performance of OCR applications especially for small datasets. Applying the proposed method, improvements of up to 2.79 percentage points in terms of Character Error Rate (CER), and up to 7.88 percentage points in terms of Word Error Rate (WER) are achieved on the subset. Especially the recognition of challenging text lines can be improved. The CER may be decreased by up to 14.92 percentage points and the WER by up to 18.19 percentage points for this class. Moreover, we are able to achieve smaller error rates when training on the 15% subset augmented with the proposed method than on the original non-augmented full dataset.

==> images/CER_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick distance = 1, % manually added
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{Dataset enlargement factor}},
ymin=0,
ymax=50,
ytick distance = 5, % manually added
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE{CER in \%}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
1	5.087865099485287\\
2	3.220511830682953\\
3	2.961374548667127\\
4	2.757908120150573\\
5	2.686923254206038\\
6	2.321441960513175\\
7	2.296203426288699\\
};
\addlegendentry{Overall}

%\addplot [color=mycolor1, line width = 0.7mm]
%  table[row sep=crcr]{%
%1	3.67\\
%7	3.67\\
%};
%\addlegendentry{Overall Full}

\addplot [color=mycolor2, mark=*, dotted, line width = 0.7mm]
  table[row sep=crcr]{%
1	1.35\\
2	0.62\\
3	0.55\\
4	0.44\\
5	0.41\\
6	0.37\\
7	0.36\\
};
\addlegendentry{Easy}

\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
  table[row sep=crcr]{%
1	11.81\\
2	7.31\\
3	6.60\\
4	6.06\\
5	5.97\\
6	5.09\\
7	4.97\\
};
\addlegendentry{Medium}

\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
  table[row sep=crcr]{%
1	40.91\\
2	32.08\\
3	30.75\\
4	30.78\\
5	29.95\\
6	25.99\\
7	26.27\\
};
\addlegendentry{Hard}

\end{axis}
\end{tikzpicture}%

==> images/WER_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick distance = 1, % manually added
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{Dataset enlargement factor}},
ymin=0,
ymax=100,
ytick distance = 10, % manually added
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE{WER in \%}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
1	15.602005070292696\\
2	10.428544211415842\\
3	9.751182300069141\\
4	9.089751862948452\\
5	8.796361488822310\\
6	7.763625067219788\\
7	7.717341361296765\\
};
\addlegendentry{Overall}

\addplot [color=mycolor2, mark=*, dotted, line width = 0.7mm]
  table[row sep=crcr]{%
1	6.28\\
2	3.17\\
3	2.79\\
4	2.33\\
5	2.18\\
6	1.92\\
7	1.90\\
};
\addlegendentry{Easy}


\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
  table[row sep=crcr]{%
1	36.10\\
2	24.94\\
3	23.36\\
4	21.85\\
5	21.35\\
6	18.58\\
7	18.33\\
};
\addlegendentry{Medium}

\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
  table[row sep=crcr]{%
1	79.90\\
2	70.22\\
3	69.16\\
4	69.83\\
5	67.82\\
6	61.71\\
7	62.46\\
};
\addlegendentry{Hard}

\end{axis}
\end{tikzpicture}%

==> images/flow_graph.tex <==
\begin{tikzpicture}

\node[align=center] at (5,7) (In) {Original Input Image\\of a Text Line};
\node[draw] at (5,6) (Blender) {3D Scene Generation};
\node[draw, align = center] at (5,5) (Render) {Rendering};
\node[draw] at (5,4) (Rot) {Rotation Compensation};
\node[draw] at (5,3) (Crop) {Extraction of Text Line};
\node[draw] at (5,2) (Resize) {Image Resizing};
%\node[draw] at (5,1) (Data) {Set of Augmented Images};
\node[draw] at (5,0) (OCR) {Training of the OCR Application};

%\node[] at (1,3.5) (Cam) {Camera Parameters};
\node[align=center] at (9.5,7) (Light) {Camera, Light, and\\Trajectory Parameters};
\node[align=center] at (1,7) (Move) {Output Resolution,\\Scene Length};

\draw[dotted] (2.2,6.5) rectangle (7.8,1.3) node at (6.5,1.45) []{Data Augmentation};
%\node[] at (2.5,1.5) {Test};

\coordinate[below of=Light] (a1);  %This is so the path doesn't intersect the diagram 
\coordinate[below of=Move] (e1);

\draw [->] (In) -- (Blender);
\draw [->] (Blender) -- (Render); 
\draw [->] (Render) -- (Rot); 
\draw [->] (Rot) -- (Crop);
\draw [->] (Crop) -- (Resize);
%\draw [->] (Resize) -- (Data);
\draw [->] (Resize) --  (OCR) node at (6.8,0.65) []{Set of Augmented Images};

%\draw [->] (Cam) -- (Blender);
\draw [->] (Light) |- (a1) -- (Blender);
\draw [->] (Move) |- (e1) -- (Blender);
\end{tikzpicture}
